Prototype for an Undulator-based Source for Polarised Positrons: International Polarised Positron Collaboration: Project E-166

The full exploitation of the physics potential of a future Linear Collider requires the development of polarised positron beams. A very promising scheme for the technical realisation is the use of helical undulators, generating circular polarised photons of several MeV which are then converted in a thin target to longitudinally polarised positrons. The experiment E-166 tests this scheme. It uses the low-emittance 50-GeV electron beam at the Final Focus Test Beam (FFTB) at SLAC, passing through a 1 meter-long helical undulator. The flux and polarisation of the undulator photons as well as the properties of the positrons will be measured and will be compared with simulations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

